Lee-Yang Zeroes and Logarithmic Corrections in the $\Phi^4_4$ Theory

The leading mean-field critical behaviour of $\phi^4_4$-theory is modified by multiplicative logarithmic corrections. We analyse these corrections both analytically and numerically. In particular we present a finite-size scaling theory for the Lee-Yang zeroes and temperature zeroes, both of which exhibit logarithmic corrections. On lattices from size $8^4$ to $24^4$, Monte-Carlo cluster methods and multi-histogram techniques are used to determine the partition function zeroes closest to the critical point. Finite-size scaling behaviour is verified and the logarithmic corrections are found to be in good agreement with our analytical predictions.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\bye
%%%%%%%%%%%%%%%%%%%%%%%% this is line number 502 %%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%  PS-figures start here: %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
0.48 0.48 scale
userdict/Fog3.0NQ known{{currentfile(   )readstring{(%%%)eq{exit}if}{pop
exit}ifelse}loop}if userdict begin/Fog3.0NQ 45 dict def Fog3.0NQ begin
/B{bind def}bind def
/NL 0 def
/charStr(.)def
/cName(c     )def
/Strk -1 def
/Sstrk{/Strk exch store}B
/Sg{setgray}def
/Cfill{
PaintType 0 eq
{Strk -1 eq{exec}{gsave exec grestore currentgray Strk Sg stroke Sg}ifelse}
{pop stroke}ifelse}B
/Fill{{fill}Cfill}def
/Eofill{{eofill}Cfill}def
/ShowExt{EFN exch get findfont setfont matrix currentmatrix exch
InvMtx concat 0 0 moveto charStr 0 3 -1 roll put PaintType 0 ne Strk -1 ne
or currentgray 0 ne or{charStr false charpath setmatrix Fill}
{charStr show pop}ifelse grestore}B
/stringtype{{UCS}forall}B
/arraytype/exec load def
/packedarraytype/exec load def
/BC2{save exch StrokeWidth setlinewidth/Strk -1 store dup 255 gt
{5 string cvs cName 1 3 -1 roll putinterval cName( )search{exch pop exch
pop}if cvn}
{Encoding exch get}ifelse dup CharStrings exch known not{pop/.notdef}if
CharStrings exch get newpath dup type exec restore}B
/ShowInt{
save exch mark /xB sAV mark /yB sAV
/NL NL 1 add store
BC2
restore
grestore}B
/HD 30 dict def HD begin
/W2DX 0 def
/D2WX 0 def
/W2DY 0 def
/D2WY 0 def
/xWO[]def
/xW[]def
/xB[]def
/xE[]def
/yWO[]def
/yW[]def
/yB[]def
/yE[]def
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/i 0 def
/bi 0 def
/ei 0 def
/X{exch def}B
/dist{dup mul exch dup mul add sqrt}B
/dr{dup 0 lt{.25 add round .25 sub}{.25 sub round .25 add}ifelse}B
/Hsetup{
/W2DX 1 0 dtransform dist def
/D2WX 1 W2DX div def
/W2DY 0 1 dtransform dist def
/D2WY 1 W2DY div def
/xWO xW dup length array copy def
0 1 xW length 1 sub{xW exch xW 1 index get W2DX mul dr put}for
0 1 xB length 1 sub{/i X xB i get /bi X xE i get /ei X xW ei
xWO ei get xWO bi get sub W2DX mul
dup 0 lt{.001 sub}if round
xW bi get add put}for
0 1 xW length 1 sub{xW exch xW 1 index get D2WX mul put}for
/yWO yW dup length array copy def
0 1 yW length 1 sub{yW exch yW 1 index get W2DY mul dr put}for
0 1 yB length 1 sub{/i X yB i get /bi X yE i get /ei X yW ei
yWO ei get yWO bi get sub W2DY mul
dup 0 lt{.001 sub}if round
yW bi get add put}for
0 1 yW length 1 sub{yW exch yW 1 index get D2WY mul put}for
}B
end
/Cache{NL 0 eq
{4 copy /ury X /urx X /lly X /llx X setcachedevice/Sg{pop}store}
{6{pop}repeat}ifelse Hsetup}B
/SetWid{NL 0 eq{0 setcharwidth setgray}{pop setgray}ifelse Hsetup}B
/LXY{xWO 2 index get /unX X yWO 1 index get /unY X
exch xW exch get exch yW exch get}B
/R2A{currentpoint 3 -1 roll add 3 1 roll add exch}B
/LXY3{unX neg unY neg R2A /dy X /dx X
LXY 2 copy unY sub dy sub /dy X unX sub dx sub /dx X
6 2 roll dy add exch dx add exch R2A 6 2 roll R2A 6 2 roll}B
/sAV{/val X counttomark array astore val X pop}B
/sRV{/val X counttomark array astore
0 exch{1 index add}forall
counttomark 1 sub array astore val X pop pop}B
/VVec[{moveto}{lineto}{curveto}{/xW sRV}{/yW sRV}{/xB sAV}{/yB sAV}{/xE
sAV}{/yE sAV}]def
/UVec[{LXY moveto}{LXY lineto}{LXY3 curveto}{ShowExt}{]concat}
{Cache}{setlinewidth}
{ShowInt}{setlinecap}{setlinejoin}{gsave}{[}{Fill}{Eofill}{stroke}
{SetWid}{100 mul add}{100 mul}{100 div}{closepath}{Sstrk}{Sg}
{VVec exch get exec}]def /UCS{dup 200 lt{100 sub}{dup 233 lt{216 sub 100
mul add} {233 sub UVec exch get exec}ifelse}ifelse}B
/BuildChar{Fog3.0NQ begin exch begin HD begin BC2 end end end}B
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1
roll put} {pop pop}ifelse}forall NF}B
/MN{1 index length/Len exch def dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}B
/RC{(|______)anchorsearch{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding MacVec put NewN exch definefont pop}
{cvn findfont pop}ifelse}B
/RF{dup cvn FontDirectory exch known{pop}{RC}ifelse}B
/MacVec 256 array def MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval MacVec 127 /DEL put
MacVec 16#27 /quotesingle put MacVec 16#60 /grave put/NUL/SOH/STX/ETX
/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI/DLE/DC1/DC2/DC3/DC4/NAK/SYN
/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta
/guillemotleft/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde
/OE/oe/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright
/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop end end
%%EndProlog
/$DeltaSymbol 23 dict def $DeltaSymbol begin
/PaintType 0 def
/FontType 3 def
/StrokeWidth 0 def
/FontBBox[-544 -318 1036 1020]def
/RefY[-268 0 696 660 577]def
/FontMatrix[0.001000 0 0 0.001000 0 0]def
/InvMtx[1000 0 0 1000 0 0]def
/CharStrings 257 dict def
/FontName(DeltaSymbol)def
/BuildChar{Fog3.0NQ/BuildChar get exec}def
/FontInfo 3 dict def FontInfo begin
/UnderlinePosition -133 def
/UnderlineThickness 20 def end
/Encoding Fog3.0NQ/MacVec get def
CharStrings begin
/.notdef{500 0 setcharwidth}def
/NUL<F4B8D967FFF474DD68FF64E264B7D973DDB9D975DDEE6464E9F5>def
/SOH<F48867FFF498DD68FF64E2648797DD8999DDEE6464E9F5>def
/STX<F464DA67FFF474DD68FF64E264C7D973DD65DA75DDEE6464E9F5>def
/ETX<F49867FFF470DE68FF64E264976FDE9971DEEE6464E9F5>def
/EOT<F46867FFF49CDD68FF64E264679BDD699DDDEE6464E9F5>def
/ENQ<F4C467FFF494DD68FF64E264C393DDC595DDEE6464E9F5>def
/ACK<F46C67FFF49CDD68FF64E2646B9BDD6D9DDDEE6464E9F5>def
/BEL<F450D667FFF488DE68FF64E2644FD687DE51D689DEEE6464E9F5>def
/BS<F454D667FFF490DE68FF64E26453D68FDE55D691DEEE6464E9F5>def
/HT<F47CDA67FFF498DD68FF64E2647BDA97DD7DDA99DDEE6464E9F5>def
/LF<F46CD967FFF470DD68FF64E2646BD96FDD6DD971DDEE6464E9F5>def
/VT<F428D667FFF4ACDD68FF64E26427D6ABDD29D6ADDDEE6464E9F5>def
/FF<F410D767FFF488DD68FF64E2640FD787DD11D789DDEE6464E9F5>def
/CR<F434D567FFF4B8DE68FF64E26433D5B7DE35D5B9DEEE6464E9F5>def
/SO<F46867FFF474DE68FF64E2646773DE6975DEEE6464E9F5>def
/SI<F464D667FFF4B0DD68FF64E26463D6AFDD01D7B1DDEE6464E9F5>def
/DLE<F444D567FFF4C0DD68FF64E26443D5BFDD45D5C1DDEE6464E9F5>def
/DC1<F43CD667FFF484DD68FF64E2643BD683DD3DD685DDEE6464E9F5>def
/DC2<F408D567FFF468DE68FF64E26407D567DE09D569DEEE6464E9F5>def
/DC3<F430D567FFF494DE68FF64E2642FD593DE31D595DEEE6464E9F5>def
/DC4<F428D567FFF4A0DE68FF64E26427D59FDE29D5A1DEEE6464E9F5>def
/NAK<F448D567FFF4B0DE68FF64E26447D5AFDE49D5B1DEEE6464E9F5>def
/SYN<F458D567FFF468DF68FF64E26457D567DF59D569DFEE6464E9F5>def
/ETB<F464D567FFF4A4DE68FF64E26463D5A3DE01D6A5DEEE6464E9F5>def
/CAN<F420D567FFF4C0DE68FF64E2641FD5BFDE21D5C1DEEE6464E9F5>def
/EM<F40CD567FFF4B0DE68FF64E2640BD5AFDE0DD5B1DEEE6464E9F5>def
/SUB<F44CD567FFF498DE68FF64E2644BD597DE4DD599DEEE6464E9F5>def
/ESC<F44CD567FFF468DF68FF64E2644BD567DF4DD569DFEE6464E9F5>def
/FS<F438D567FFF49CDE68FF64E26437D59BDE39D59DDEEE6464E9F5>def
/GS<F444D567FFF47CDF68FF64E26443D57BDF45D57DDFEE6464E9F5>def
/RS<F40CD667FFF4A4DE68FF64E2640BD6A3DE0DD6A5DEEE6464E9F5>def
/US<F41C67FFF4A8DD68FF64E2641BA7DD1DA9DDEE6464E9F5>def
/space<F440D667FFF4C0DD68FF64E2643FD6BFDD41D6C1DDEE6464E9F5>def
/exclam<F458D567FFF490DE68FF64E26457D58FDE59D591DEEE6464E9F5>def
/quotedbl<F42067FFF478DD68FF64E2641F77DD2179DDEE6464E9F5>def
/numbersign<F40C67FFF484DD68FF64E2640B83DD0D85DDEE6464E9F5>def
/dollar<F44CD667FFF480DE68FF64E2644BD67FDE4DD681DEEE6464E9F5>def
/percent<F410D767FFF478DE68FF64E2640FD777DE11D779DEEE6464E9F5>def
/ampersand<F434D667FFF498DE68FF64E26433D697DE35D699DEEE6464E9F5>def
/quotesingle<F4AC67FFF4A4DD68FF64E264ABA3DDADA5DDEE6464E9F5>def
/parenleft<F4BC67FFF4BCDD68FF64E264BBBBDDBDBDDDEE6464E9F5>def
/parenright<F428D767FFF474DE68FF64E26427D773DE29D775DEEE6464E9F5>def
/asterisk<F448D767FFF468DE68FF64E26447D767DE49D769DEEE6464E9F5>def
/plus<F440D767FFF488DE68FF64E2643FD787DE41D789DEEE6464E9F5>def
/comma<F4A067FFF488DD68FF64E2649F87DDA189DDEE6464E9F5>def
/hyphen<F47867FFF4ACDD68FF64E26477ABDD79ADDDEE6464E9F5>def
/period<F47467FFF4A8DD68FF64E26473A7DD75A9DDEE6464E9F5>def
/slash<F460D767FFF47CDE68FF64E2645FD77BDE61D77DDEEE6464E9F5>def
/zero<F448D667FFF4BCDE68FF91E06447D6BBDE49D6BDDEEE6464E9F5>def
/one<F4A8A2D966657391D97466A8D96A6967A0D967FFF46065A0D966677490D97266A6
D96C69A2D96768FF88E064463D97E075DFEE706EE96C6BEA6F6AEA7067EA6E65EA6A69EA
6968EA6564EA6466EA666AEA686CEA646FEA6771EA6B6DEA6D70EAFCF5>def
/two<F4978EBFD9658C9BD9658A65C4D98C67FFF45C658EADD9658A9DD9658A67BDD989
68FFF4686A6669FFF46A666B6BFFF4696B676AFFF46B676C6CFF6CE06432399DE06BDFEE
64FBFD646CE9666CEA666FEA6C6FEA6C6DEA6E6DEA6E68EA6B68EA6B65EA6764EA6767EA
6467EAFC656AE9686AEA686EEA6A6EEA6A6BEA6D6BEA6D69EA6969EA6966EA6866EA6869
EA6569EAFCF6>def
/three<F49D70D9ABADBF6BBAADAD6BD967FFF462C3D9C394D999DA68FF7AE064393F96
E07CDFEE6965E96564EA6666EA6467EA6767EA6868EA6A67EA6D67EA6B66EA6C64EAFCF5
>def
/four<F4866E747894B07AA06C967C948A906E7286848A67FFF40E707C987070849CD9BC
74C46ED9906882726C6C68FFBCDE64314ED76FDFA8DEEE7675E97574EA7473EA7272EA6E
6EEA6B71EA6A70EA696FEA6C6DEA6667EA6466EA6565EA6764EA6864EA6D6BEA7068EA71
69EA736AEA6F6CEAFCF5>def
/five<F4A790D969ABAFAFAEAB97D967FFF46494D9ADAEB0ACAC96D968FFF468646C6769
FFF469656B6A6BFFF467646B666AFFF468656A696CFFBBDF64474281E0C7DEEE676BE96A
6BEA6A6AEA696AEA6968EA6B68EA6B69EA6C69EA6C66EA6B66EA6B67EA6967EA6965EA6A
65EA6A64EA6764EA6765EA6865EA6867EA6567EA6566EA6466EA6469EA6669EA6668EA68
68EA686AEA676AEAFCF5>def
/six<F4A296D96688666ED98A66668670D966886694D967FFF46694D9668A666ED98866
668870D9668898D968FFB7DF64414487E072DFEE706EE9726AEA7167EA6D6BEAFC656FE9
696BEA6668EA646CEAFC6A71E96E70EA6B6DEA6770EAFC6B69E96F65EA6C64EA6866EAFC
F5>def
/seven<F48289C1DA65C2DA8D67FFF4628A8C6ADD908A68FFF4646965686AFFF4656866
676CFFBCDF642240C0DFC6DEEE6668E907D56408D50AD36765EBC1DB64C0DBBEDD6668EB
FC6667E93FD5643FD55ED36666EB89DB6489DB6ADD6667EBFC6568E96868EA6865EA6565
EAFC6469E96969EA6964EA6464EAFCF5>def
/eight<F49B73D99D9B669A679B9B679A9E9C73D967FFF4616FD9679A679D9A679B9B67
9A9E9C73D968FFBBDF64393E87E071DFEE6470E96672EA6A71EA6870EA6B6EEA6E70EA6C
71EA6F72EA7170EA706DEA6F6FEA6D6CEA6F69EA706BEA7168EA6F64EA6C66EA6E68EA6B
6AEA6767EA6965EA6664EA6468EA656BEA6669EA696CEA666FEA656DEAFCF5>def
/nine<F4A289C1DA65C2DA8D67FFF4668A8C6ADD908A68FFF4646965686AFFF465686667
6CFFBCDF6442447CE066DFEE6668E907D56408D50AD36765EBC1DB64C0DBBEDD6668EBFC
6667E93FD5643FD55ED36666EB89DB6489DB6ADD6667EBFC6568E96868EA6865EA6565EA
FC6469E96969EA6964EA6464EAFCF6>def
/colon<F4AA89B7659D67C09D65669FC1659D66B48D67FFF4628A8C89669F66C1A1A0BE
9F678C908A68FFF4647365726AFFF4657266716CFFBCDF644A4084E0C6DEEE7068E97269
EA6E6CEA716EEA6F6FEA6D6DEA6970EA676EEA6A6CEA666AEA6867EA6D6BEAFC6B72E907
D56408D50AD36C65EBC1DB64C0DBBEDD6B72EBFC6B71E93FD5643FD55ED36B66EB89DB64
89DB6ADD6B71EBFC6572E97372EA7365EA6565EAFC6473E97473EA7464EA6464EAFCF6>
def
/semicolon<F4AA89B7659D67C09D65669FC1659D66B48D67FFF4628A8C89669F66C1A1
A0BE9F678C908A68FFF4647365726AFFF4657266716CFFBCDF644A4084E0C6DEEE7068E9
7269EA6E6CEA716EEA6F6FEA6D6DEA6970EA676EEA6A6CEA666AEA6867EA6D6BEAFC6B72
E907D56408D50AD36C65EBC1DB64C0DBBEDD6B72EBFC6B71E93FD5643FD55ED36B66EB89
DB6489DB6ADD6B71EBFC6572E97372EA7365EA6565EAFC6473E97473EA7464EA6464EAFC
F5>def
/less<F47A8DD971D98DDA76D991D96767FFF466A2D9C0B4D965D98DD968FFF4656869FF
F466676BFFF465686AFFF466676CFF64E0640D44C0E070DFEE6564E96565EA6465EA6466
EA6566EA6567EA6467EA6468EA6568EA6569EA6669EA6668EA6768EA6769EA6869EA6868
EA6968EA6967EA6867EA6866EA6A66EA6A65EA6865EA6864EA6764EA6765EA6665EA6664
EAFCF5>def
/equal<F4A565BFD965C4959364D965C2D967FFF46068C0D965C59493C666BED96868FF
BCDF64433D8FE072DFEE6C64E96D66EA6A69EA6D6CEA6B6EEA696AEA676DEA656BEA6869
EA6467EA6665EA6968EAFCF5>def
/greater<F4988DB1DD8C6567FFF463658C8592DD658C68FFA1DF6439416AE0C2DEEE67
64E96464EA6467EA646AEA676AEAFC6666E96566EA6569EA6669EAFC6566E96465EA646A
EA686AEA6668EAF6>def
/question<F499658CB1DD8D67FFF463658C8591DD658D68FFA1DF643A416BE0C2DEEE65
64E96864EA6867EA686AEA656AEAFC6666E96766EA6769EA6669EAFC6766E96865EA686A
EA646AEA6668EAF6>def
/at<F47BC0D9BEBCD9C1BBD96767FFF462C7D966AD8DD9B3B2D96768FFF4656869FFF466
676BFFF465696AFFF467686CFFBCDF640F40B8E06BDFEE6564E96566EA6466EA6467EA65
67EA6568EA6468EA6469EA6569EA656AEA666AEA6669EA6769EA676BEA686BEA6869EA69
69EA6968EA6868EA6867EA6A67EA6A66EA6866EA6864EA6764EA6765EA6665EA6664EAFC
6668E96667EA6767EA6768EAFCF6>def
/A<F4B0A7A3DAA2DAA867FFF452A6A4DAA4DAA668FFBCDF64513083E0B0DEEE6566E966
67EA6766EA6665EAFC6664E96866EA6668EA6466EAFCF5>def
/B<F4AEA0DE67FFF464A0DE68FFBCDF644F4281E0C2DEEE6464E96465EA6565EA6564EA
FCF5>def
/C<F4B0C783DA6681DAC767FFF47CA6A2DC84D968FFBCDF64515A83E076DFEE6667E964
64EA6964EAFC6766E96565EA6865EAFCF6>def
/D<F4C2C5DAA6C5DA67FFF460C5DAA6C5DA68FFBCE064633E95E0BEDEEE6564E96664EA
6665EA6765EA6766EA6666EA6667EA6567EA6566EA6466EA6465EA6565EAFCF5>def
/E<F4C2DB67FFF468A680DDAB68FFBCDF64434679E067DFEE6467E939D46439D423D264
64EB8FDC648FDCA5DE6467EBFC6466E946D56445D547D36465EB82DB6482DB80DD6466EB
FCF6>def
/F<F4AA82DB82DB67FFF45082DB82DB68FFBCDF644B2E7DE0AEDEEE6564E96665EA6566
EA6465EAFCF5>def
/G<F4AAA680DDA667FFF466A680DDA668FFBCDF644B447DE0C4DEEE6464E96467EA6767
EA6764EAFC6565E96566EA6666EA6665EAFCF6>def
/H<F4AC82DB82DB67FFF464A0DE68FFBCDF644D427FE0C2DEEE6565E96464EA6664EAFC
F5>def
/I<F4AB698E6784DA93928ADA658E6867FFF461678E6986DA91669286DA68906668FFBC
DF644C3F7EE0C0DEEE6C64E96E66EA6A6AEA6D6DEA6B6FEA696BEA666EEA646CEA6869EA
6567EA6765EA6968EAFCF5>def
/J<F4C2DB67FFF462A5DE68FFBCDF64434079E0C5DEEE6465E939D46439D423D26464EB
8FDC648FDCA5DE6465EBFCF5>def
/K<F4A4A0DE67FFF476DB9068FFBCDF644573DB77E0A5DBEE6464E96564EA6565EA6465
EAFCF5>def
/L<F4A9DB9167FFF4609FDE68FFBCDF64A2DB3F79DCBCDEEE6564E96565EA6465EA6464
EAFCF5>def
/M<F4A4B0B0D9B2AEB3D966AE6567FFF464AF66B0D9B1AEB3D966AE6568FFBCDF644542
77E0C2DEEE6464E9646DEA6C6DEA6C64EAFC6964E96B65EA6868EA6C6BEA6A6DEA6769EA
656CEA646AEA6668EA6466EA6564EA6767EAFCF5>def
/N<F4A293658F65BFD99392C2D9658E659267FFF4648F659467BCD99392BCD96A909268
FFBCDF64434275E0C2DEEE6A69E96765EA6666EA6668EA696AEA656CEA666EEA686EEA6A
6BEA6C6EEA6F6EEA6E6DEA6B6AEA6E67EA6F66EA6D66EAFC646FE9706FEA7064EA6464EA
FC6F6EE96F66EA6666EA666EEAFCF6>def
/O<F4C2DB67FFF472A687DAA77EDAAB68FFBCDF64435079E071DFEE6469E939D46439D4
23D26464EB8FDC648FDCA5DE6469EBFC6468E946D56445D547D36465EB82DB6482DB80DD
6468EBFC6467E9326431216466EB956495A76467EBFCF6>def
/P<F4A482DB82DB67FFF460A0DE68FFBCDF64453E77E0BEDEEE6564E96665EA6465EAFC
F5>def
/Q<F49CA0DE67FFF46882DB86DB68FFBCDF643D466FE066DFEE6465E96564EA6566EAFC
F5>def
/R<F4B2A0DE67FFF46686DB82DB68FFBCDF64534485E064DFEE6565E96466EA6464EAFC
F5>def
/S<F4A4C781DA6683DAC767FFF45C84D9A2DCA668FFBCDF64453A77E0BADEEE6764E969
67EA6467EAFC6665E96866EA6566EAFCF5>def
/T<F4B08A8ABDDC878E67FFF4628C88C6DC66818968FFF46969FFF4686BFFF4646AFFF4
656CFFBCDF6454416EE0ADDEEE646AE9686AEA6867EA6865EA6465EAFC6569E96769EA67
66EA6566EAFC6968E96964EA6664EA6665EA6865EA6868EAFCF6>def
/U<F4A7898166C6DC888C67FFF4638B88BEDC858E68FFF46A69FFF4696BFFF4696AFFF4
686CFFBCDF644B4265E0ACDEEE6464E96468EA6768EA6968EA6964EAFC6565E96567EA68
67EA6865EAFC6669E96A69EA6A66EA6966EA6968EA6668EAFCF6>def
/V<F4AC8E87BDDC8A8A67FFF463898066C6DC888C68FFF46469FFF4656BFFF46A6AFFF4
696CFFBCDF6450426AE0ADDEEE6964E96564EA6567EA6569EA6969EAFC6865E96665EA66
68EA6868EAFC6466E9646AEA676AEA6769EA6569EA6566EAFCF6>def
/W<F4AD8C88C6DC66838767FFF4638C88BDDC8A8A68FFF46469FFF4656BFFF4646AFFF4
656CFFBCDF6451426BE0ADDEEE6A69E96A65EA6765EA6565EA6569EAFC6968E96966EA66
66EA6668EAFC6864E96464EA6467EA6567EA6565EA6865EAFCF6>def
/X<F46DDBB1D9B1D967FFF4A2D9B1D9B1D968FF64E2649EDA90D972DF86DDEE6566E9C6
64B1D9156665EB64021517D76564EB026417D7B36465EB64C6B3B1D96566EBFCF5>
def
/Y<F487767F7EAA6E74777979776C777B7EDC6A67677067FFF43C7A7688829ED9667266
7C67796ED975D981D97092866768FF91E0641C63D7BDE0B6DFEE7372E961685E6B7273EB
63717C7E7674EB6472617C7575EB646562677476EB716FEA706DEA585254506E6BEB575C
4B586C6AEB55624A5B6A69EB5C685D61696CEB606E5C75686EEB6771EA6470EA6568EA61
426A296665EB883B66D9296B64EB6D66EA6F67EAFCF6>def
/Z<F4A5C4D965C6A6C66664DA67FFF46365C4D965C7A5C66764DA68FFBCDF64464179E0
C4DEEE6B66E96B6BEA6869EA6A6CEA656CEA6769EA646AEA6467EA6768EA6665EA6964EA
6868EAFCF5>def
/bracketleft<F48FDB80DA67FFF48DDA70DA68FF64E2646EDB82DA68DEA4DCEE6465E9
6464EA6564EA6565EAFCF5>def
/backslash<F4C6D99077DB8F67FFF4627C67DE7E68FFBCDF648BD941A3DEB8DEEE6765
E96567EA6466EA6664EAFCF5>def
/bracketright<F4BAD98E77DB9067FFF4617D67DE7C68FFBCDF6480D94095DEB6DEEE65
64E96766EA6667EA6465EAFCF5>def
/asciicircum<F4C4A8DC64DA67FFF47AD978D99EA078D968FFF4656AFFF4676CFF7FE1
646468D9A0E0C6DCEE6467E96567EA6568EA6666EA6564EA6565EA6465EAFCF5>def
/underscore<F47DDA78D99EA078D967FFF482C7D9A8DC68FFF46569FFF4676BFF7FE164
ADD96087DE83DFEE6766E96765EA6865EA6664EA6465EA6565EA6566EAFCF5>def
/grave<F4A264DAA8DC67FFF478D978D99F9F78D968FFF4656AFFF4676CFF7FE1644266
D97EE0C4DCEE6665E96565EA6564EA6466EA6568EA6567EA6667EAFCF5>def
/a<F47ADA78D9A09E78D967FFF47B65A6DC6564DA68FFF46569FFF4676BFF7FE164AAD9
5984DE7DDFEE6564E96566EA6466EA6668EA6867EA6767EA6765EAFCF5>def
/b<F49FD9B894D9C7B765D967FFF467B78FD968D9B8C768FF7FE164B94D94DF8EDDEE64
65E96768EA6669EA6969EA6966EA6867EA6564EAFCF5>def
/c<F473D9B78FD968D9B8C767FFF4B765D9B7C794D9B868FF7FE1648D9D66DF7CDEEE65
69E96866EA6967EA6964EA6664EA6765EA6468EAFCF5>def
/d<F496D965D9B7C794D9B867FFF4A4C7B868D98FD9B768FF7FE164B08A8BDF67DEEE69
68E96665EA6764EA6464EA6467EA6566EA6869EAFCF5>def
/e<F478D9C7B868D98FD9B767FFF489B893D9C7B864D96568FF7FE164926F6BDFB2DDEE
6864E96567EA6466EA6469EA676AEA6668EA6965EAFCF5>def
/f<F49C64DA6EDB64DA67FFF46ED980D996A078D968FFF46569FFF4666BFF7FE16436C0
A8E0BADCEE6568E96466EA6564EA6565EA6665EA6664EA6766EA6668EA6667EA6567EAFC
F5>def
/g<F47ADA78D9A09680D967FFF479C6D9656DDB6564DA68FFF4656AFFF4676CFF7FE164
AAD95584DEA6DFEE6465E96664EA6866EA6766EA6768EA6868EA6669EA6467EA6568EA65
66EAFCF5>def
/h<F49C6ED9BC666CDB66BE6ED967FFF4BAD9BE7A80BE68FF7FE16436AED9A8E080DCEE
6768E96466EA6664EA6565EA6A65EA6864EA6B66EA6968EA6A67EA6567EAFCF5>def
/i<F4B7DABE807ABE67FFF47A6DD9BC656DDB65BF6ED968FF7FE16496DA5692DDA7DFEE
6467E96664EA6866EA6765EA676AEA6868EA666BEA6469EA656AEA6565EAFCF5>def
/j<F4B9DABE807ABE67FFF4B490DA65BF6ED968FF7FE16498DA9D94DD95DDEE6764E967
67EA6865EA6668EA6466EA6567EA6564EAFCF5>def
/k<F4B6D96ED9BF6590DA67FFF4C2D9BD657F7A65BE68FF7FE16476D9B6D9C0DE88DCEE
6869E96568EA676AEA6467EA6664EA6565EA6866EAFCF5>def
/l<F4B9DABE7A80BE67FFF4C06ED9BF6590DA68FF7FE16498DAA994DDA1DDEE6568E965
65EA6467EA6664EA6866EA6765EA6768EAFCF5>def
/m<F4AAD990DA65BF6ED967FFF4C2D9BE7A80BE68FF7FE1646AD9B6D9B4DE88DCEE6465
E96765EA6564EA6866EA6668EA6767EA6467EAFCF5>def
/n<F496848EE08267FFF4B8DA8C8068FFF4676469FFF466656BFFF466666AFFF465646C
FF64E26414B4DAB8E29CDBEE6464E96466EA6766EA6764EA6664EA6665EA6565EA6564EA
FCF5>def
/o<F496828EE08467FFF47EDB808C68FFF4646769FFF465666BFFF4646AFFF4656CFF64
E264147ADBB8E2C6DBEE6766E96764EA6464EA6466EA6566EA6565EA6665EA6666EAFCF5
>def
/p<F438D678DBA7A3DAA2DAA867FFF452A6A4DAA4DAA6B268FF64D9FB64E2F896EF64FB
FD6469E96666E96767EA6866EA6765EAFC6566E96768EA6966EA6764EAFCF5>def
/q<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/r<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/s<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/t<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/u<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/v<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/w<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/x<F44CD667FFF4C4DE68FF64E2644BD6C3DE4DD6C5DEEE6464E9F5>def
/y<F44CD667FFF4C4DE68FF64E2644BD6C3DE4DD6C5DEEE6464E9F5>def
/z<F44CD667FFF4C4DE68FF64E2644BD6C3DE4DD6C5DEEE6464E9F5>def
/braceleft<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/bar<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/braceright<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/asciitilde<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/DEL<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/Adieresis<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/Aring<F450D6C4DAA7A3DAA2DAA867FFF452A7A3DAA3DAA79A68FF64D9FBBCDFF88CEF
64FBFD6469E96666E96767EA6866EA6765EAFC6566E96768EA6966EA6764EAFCF5>
def
/Ccedilla<F4B494B4DAB4DA9467FFF47C85A0DDA168FF64D9FBBCDFF896EF64FBFD6667
E96464EA6864EAFC6666E96565EA6765EAFCF5>def
/Eacute<F4C2DB67FFF4688367DE8368FF64D9FBBCDFF896EF64FBFD6467E939D46439D4
23D26464EB8FDC648FDCA5DE6467EBFC6466E95ED4645DD461D26465EBC6DB6472DC67DE
6466EBFCF5>def
/Ntilde<F4AA92A8DD9267FFF46492AADD9268FF64D9FBBCDFF896EF64FBFD6464E96467
EA6767EA6764EAFC6565E96566EA6666EA6665EAFCF5>def
/Odieresis<F4C2DB67FFF47286A7DAA7A6DA8368FF64D9FBBCDFF891EF64FBFD6469E9
39D46439D423D26464EB8FDC648FDCA5DE6469EBFC6468E906D56409D501D36465EB6EDC
63C6DB64DE6468EBFC6467E9326431216466EB956495A76467EBFCF5>def
/Udieresis<F4B894B4DAB4DA9467FFF47EA1A0DD8568FF64D9FBBCDFF891EF64FBFD66
64E96867EA6467EAFC6665E96766EA6566EAFCF5>def
/aacute<F4978EBFD9658C9BD9658A65C4D98C67FFF45C658EADD9658A9DD9658A67BDD9
8968FFF46869FFF46A6BFFF4696AFFF46B6CFF64D9FBBCDFF88CEF64FBFD646CE9666CEA
666FEA6C6FEA6C6DEA6E6DEA6E68EA6B68EA6B65EA6764EA6767EA6467EAFC656AE9686A
EA686EEA6A6EEA6A6BEA6D6BEA6D69EA6969EA6966EA6866EA6869EA6569EAFCF5>
def
/agrave<F4A489C1DA65C2DA8D67FFF4648A8C6ADD908A68FFF4686565686AFFF4676664
696CFF64D9FBBCDFF887EF64FBFD6765E9C1DB64C0DBBEDD6668EB07D56408D50AD36765
EBFC6666E989DB6489DB6ADD6667EB3FD5643FD55ED36666EBFC6568E96868EA6865EA65
65EAFC6469E96969EA6964EA6464EAFCF5>def
/acircumflex<F4A88A7F6581DA81687C83DA687D8867FFF46A86806780DA838280DA82
8868FF64D9FBBCDFF891EF64FBFD6A68E96665EA6565EA6567EA6869EA656BEA656CEA67
6CEA696AEA6C6CEA6E6CEA6E6BEA6B69EA6E66EA6E65EA6D65EAFC646DE96F6DEA6F64EA
6464EAFC6E6CE96E65EA6565EA656CEAFCF5>def
/adieresis<F4AC8E87BDDC8A8A67FFF463898066C6DC888C68FFF46469FFF4656BFFF4
6A6AFFF4696CFF64D9FBBCDFF88CEF64FBFD6964E96564EA6567EA6569EA6969EAFC6865
E96665EA6668EA6868EAFC6466E9646AEA676AEA6769EA6569EA6566EAFCF5>def
/atilde<F4B08A8ABDDC878E67FFF4628C88C6DC66818968FFF46969FFF4686BFFF4646A
FFF4656CFF64D9FBBCDFF88CEF64FBFD646AE9686AEA6867EA6865EA6465EAFC6569E967
69EA6766EA6566EAFC6968E96964EA6664EA6665EA6865EA6868EAFCF5>def
/aring<F450D6BBDA898166C6DC888C67FFF4638B88BEDC858E9D68FFF46B69FFF46A6B
FFF4696AFFF4686CFF64D9FBBCDFF887EF64FBFD646AE96564E96568EA6868EA6A68EA6A
64EAFC6665E96667EA6967EA6965EAFC6769E96B69EA6B66EA6A66EA6A68EA6768EAFCF5
>def
/ccedilla<F460B18C88C7DC66828667FFF4638D87BDDC8A7E7068FFF46569FFF4666BFF
F4646AFFF4656CFF64D9FBBCDFF887EF64FBFD6469E96B6AE96B65EA6865EA6665EA666A
EAFC6A68E96A66EA6766EA6768EAFC6964E96564EA6567EA6667EA6665EA6965EAFCF5>
def
/eacute<F46867FFF47CDE68FF64E264677BDE697DDEEE6464E9F5>def
/egrave<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ecircumflex<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/edieresis<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/iacute<F404D767FFF464DE68FF64E26403D7C7DD05D765DEEE6464E9F5>def
/igrave<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E96464EAF5>
def
/icircumflex<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/idieresis<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ntilde<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/oacute<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ograve<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ocircumflex<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/odieresis<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/otilde<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/uacute<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ugrave<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ucircumflex<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/udieresis<F418D767FFF474DE68FF64E26417D773DE19D775DEEE6464E9F5>def
/dagger<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/degree<F44CD667FFF4C0DD68FF64E2644BD6BFDD4DD6C1DDEE6464E9F5>def
/cent<F43CD667FFF4C0DD68FF64E2643BD6BFDD3DD6C1DDEE6464E9F5>def
/sterling<F440D667FFF4C0DD68FF64E2643FD6BFDD41D6C1DDEE6464E9F5>def
/section<F440D667FFF4C0DD68FF64E2643FD6BFDD41D6C1DDEE6464E9F5>def
/bullet<F440D667FFF4C0DD68FF64E2643FD6BFDD41D6C1DDEE6464E9F5>def
/paragraph<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/germandbls<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/registered<F414D767FFF484DF68FF64E26413D783DF15D785DFEE6464E9F5>def
/copyright<F458D667FFF468DE68FF64E26457D667DE59D669DEEE6464E9F5>def
/trademark<F458D667FFF468DE68FF64E26457D667DE59D669DEEE6464E9F5>def
/acute<F458D667FFF468DE68FF64E26457D667DE59D669DEEE6464E9F5>def
/dieresis<F458D667FFF468DE68FF64E26457D667DE59D669DEEE6464E9F5>def
/notequal<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/AE<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/Oslash<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/infinity<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/plusminus<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/lessequal<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/greaterequal<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/yen<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/mu<F438D667FFF474DE68FF64E26437D673DE39D675DEEE6464E9F5>def
/partialdiff<F438D667FFF474DE68FF64E26437D673DE39D675DEEE6464E9F5>def
/summation<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/product<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/pi<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/integral<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/ordfeminine<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/ordmasculine<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/Omega<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/ae<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/oslash<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/questiondown<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/exclamdown<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/logicalnot<F458D767FFF4B4DE68FF64E26457D7B3DE59D7B5DEEE6464E9F5>def
/radical<F438D767FFF4B0DE68FF64E26437D7AFDE39D7B1DEEE6464E9F5>def
/florin<F438D767FFF4B0DE68FF64E26437D7AFDE39D7B1DEEE6464E9F5>def
/approxequal<F438D767FFF4B0DE68FF64E26437D7AFDE39D7B1DEEE6464E9F5>def
/Delta<F438D767FFF4B0DE68FF64E26437D7AFDE39D7B1DEEE6464E9F5>def
/guillemotleft<F430D667FFF46CDF68FF64E2642FD66BDF31D66DDFEE6464E9F5>
def
/guillemotright<F450D667FFF4A4DE68FF64E2644FD6A3DE51D6A5DEEE6464E9F5>
def
/ellipsis<F430D667FFF490DE68FF64E2642FD68FDE31D691DEEE6464E9F5>def
/nbspace<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/Agrave<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/Atilde<F450D567FFF490DE68FF64E2644FD58FDE51D591DEEE6464E9F5>def
/Otilde<F43CD667FFF4C4DD68FF64E2643BD6C3DD3DD6C5DDEE6464E9F5>def
/OE<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/oe<F460D567FFF480DE68FF64E2645FD57FDE61D581DEEE6464E9F5>def
/endash<F420D667FFF47CDE68FF64E2641FD67BDE21D67DDEEE6464E9F5>def
/emdash<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/quotedblleft<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/quotedblright<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/quoteleft<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/quoteright<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/divide<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/lozenge<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/ydieresis<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/Ydieresis<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/fraction<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/currency<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/guilsinglleft<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/guilsinglright<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>
def
/fi<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/fl<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/daggerdbl<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/periodcentered<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>
def
/quotesinglbase<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>
def
/quotedblbase<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>
def
/perthousand<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Acircumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Ecircumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Aacute<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Edieresis<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Egrave<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Iacute<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Icircumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Idieresis<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Igrave<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Oacute<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Ocircumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/apple<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Ograve<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Uacute<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Ucircumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Ugrave<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/dotlessi<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/circumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/tilde<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/macron<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/breve<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/dotaccent<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/ring<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/cedilla<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/hungarumlaut<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>
def
/ogonek<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/caron<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
end/EFN[]def
end
/DeltaSymbol $DeltaSymbol definefont pop
/DeltaSymbol findfont
/EFN get Fog3.0NQ begin{RF}forall end

%%Creator: DeltaGraph 2.0
%%Title: Fig. 1 (LAT92)
%%Creation Date: 10/8/92 11:44 AM
%%BoundingBox: 52 1016 485 1510
%%DocumentProcSets: DeltaGraph 2.0
%%DocumentSuppliedProcSets: DeltaGraph 2.0
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFonts: DeltaSymbol
%%+Helvetica
%%+Times-Roman
%%+DeltaSymbol
%%+Symbol
%%EndComments
%%BeginProcSet: DeltaGraphPro
/DeltaGraphPro 150 dict def DeltaGraphPro begin
/currentpacking where{pop true setpacking}if
/Version 1.0 def
/Revision 5 def
/bdef{bind def}bind def
/ldef{load def}bdef
/xdef{exch def}bdef
/setcmykcolor where dup not {
/setcmykcolor {1 sub 4 1 roll 3 {3 index add neg dup 0 lt
{pop 0}if 3 1 roll}repeat setrgbcolor pop }def
}if {pop} if
/FillGray 0 def
/FillCyan 0 def
/FillMagenta 0 def
/FillYellow 0 def
/FillBlack 1 def
/FillMac 8 string def
/UseMacFill false def
/StrokeGray 0 def
/StrokeCyan 1 def
/StrokeMagenta 1 def
/StrokeYellow 1 def
/StrokeBlack 1 def
/StrokeMac 8 string def
/UseMacStroke false def
/cmyk{/FillBlack xdef /FillYellow xdef/FillMagenta xdef/FillCyan xdef}bdef
/CMYK{/StrokeBlack xdef /StrokeYellow xdef/StrokeMagenta xdef/StrokeCyan
xdef}bdef
/apat 8 string def/mat matrix def
1 0 mat defaultmatrix dtransform exch atan/patang xdef
/sscrn{currentscreen/proc xdef/ang xdef/freq xdef}bdef
/rscrn{freq ang/proc load setscreen}bdef
/macpat{apat copy pop 9.375 patang{1 add 4 mul cvi apat exch get exch 1 add 4
mul cvi 7 sub bitshift 1 and}setscreen setgray}bdef
/d/setdash ldef
/g{false/UseMacFill xdef/FillGray xdef}bdef
/mg{true/UseMacFill xdef FillMac copy pop/FillGray xdef}bdef
/G{false/UseMacStroke xdef/StrokeGray xdef}bdef
/MG{true/UseMacStroke xdef StrokeMac copy pop/StrokeGray xdef}bdef
/_i currentflat def
/i{dup 0 eq{pop _i}if setflat}bdef
/j/setlinejoin ldef
/J/setlinecap ldef
/M/setmiterlimit ldef
/w/setlinewidth ldef
/_R{.25 sub round .25 add}bdef
/_r{transform _R exch _R exch itransform}bdef
/m{_r moveto}bdef
/L{_r lineto}bdef
/c{_r curveto}bdef
/_gf{1.0 FillGray sub mul}bdef
/_gs{1.0 StrokeGray sub mul}bdef
/sf{UseMacFill{FillCyan FillMagenta FillYellow FillBlack setcmykcolor sscrn
FillGray FillMac macpat
}{FillGray setgray FillCyan _gf FillMagenta _gf FillYellow _gf FillBlack _gf
setcmykcolor}ifelse}bdef
/ss{UseMacStroke{StrokeCyan StrokeMagenta StrokeYellow StrokeBlack setcmykcolor
sscrn StrokeGray StrokeMac macpat
}{StrokeGray setgray StrokeCyan _gs StrokeMagenta _gs StrokeYellow _gs
StrokeBlack _gs setcmykcolor}ifelse}bdef
/F{sf eofill UseMacFill{rscrn}if}bdef
/f{closepath F}bdef
/S{ss stroke UseMacStroke{rscrn}if}bdef
/s{closepath S}bdef
/B{gsave F grestore S}bdef
/b{closepath B}bdef
/N/newpath ldef
/n/N ldef
/sh{currentpoint 3 -1 roll show 3 -1 roll add moveto}bdef
/NewCodes 256 array def
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
NewCodes 0 32 getinterval astore pop
NewCodes 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval NewCodes dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registeCyan/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin/approxequal
/Delta/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcenteCyan/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
NewCodes 128 128 getinterval astore pop
/cd{dup maxlength dict/NF xdef{1 index/FID ne{NF 3 1 roll put}{pop
pop}ifelse}forall NF}bdef
/rc{dup cvn/NewName xdef (|______) anchorsearch{pop findfont cd dup/Encoding
NewCodes put NewName exch definefont}if pop}bdef
/rfnt{dup FontDirectory exch known{pop}{rc}ifelse}bdef
/sfnt{findfont exch scalefont setfont}bdef
/mfnt{findfont exch makefont setfont}bdef
/oshow{/str2 xdef .1 w 0 1 str2 length 1 sub{str2 exch 1 getinterval false
charpath currentpoint stroke m}for}bdef
/ktx {newpath /$1 xdef /$2 xdef /$3 xdef /$4 xdef
$3 $2 moveto $4 show
$1 0 gt { $1 2 div w 0 $1 rmoveto $3 $2 $1 add lineto stroke } if }bdef
/tx{newpath /$1 xdef /$2 xdef /$3 xdef /$4 xdef
dup /$5 xdef
0 1 $4 length 1 sub{$4 exch 1 getinterval exch $2 moveto $3} for
$1 0 gt { $1 2 div w 0 $1 rmoveto $5 $2 $1 add lineto stroke } if}bdef
/showsym {moveto
gsave
/ch xdef
currentpoint initmatrix translate 0 0 moveto
currentfont /FontName get /Courier eq
ch exch charpath flattenpath pathbbox
/ury xdef /urx xdef /lly xdef /llx xdef
urx llx sub -2 div llx sub
ury lly sub -2 div lly sub
grestore
rmoveto ch show} def
/ps2mac{1 -1 scale
neg 0 exch translate} bdef
/mac2ps{0 exch translate
1 -1 scale} bdef
/xpat{gsave
setcmykcolor eofill
grestore
gsave
FillCyan FillMagenta FillYellow FillBlack setcmykcolor
eoclip
/thepat xdef
/right xdef/bottom xdef/left xdef/top xdef
/sizev xdef /sizeh xdef
/shrink exch 72 div def
/howmanywide left right sub abs cvi sizeh idiv 1 add shrink mul 1 add cvi def
/howmanydown bottom top sub abs cvi sizev idiv 1 add shrink mul 1 add cvi def
left top translate
sizeh shrink div sizev shrink div scale
howmanydown {gsave
howmanywide {sizeh sizev true [sizeh 0 0 sizev 0 0] {thepat} imagemask
1 0 translate} repeat
grestore
0 1 translate} repeat
grestore} bdef
/drawrect{/$r xdef
/$b xdef
/$l xdef
/$t xdef
$l $t m $r $t L $r $b L $l $b L closepath} bdef
/drawdiamond{/$r xdef
/$b xdef
/$l xdef
/$t xdef
$l $r add 2 div $t m
$l $t $b add 2 div L
$l $r add 2 div $b L
$r $t $b add 2 div L closepath} bdef
/ellipse{newpath/savematrix matrix currentmatrix def
translate scale 0 0 1 5 -2 roll arc savematrix setmatrix}bdef
/drawcircle{/$r xdef
/$b xdef
/$l xdef
/$t xdef
0 360 $r $l sub 2 div $t $b sub 2 div $r $l add 2 div $b $t add 2 div ellipse}
bdef
/dofill{gsave 1 setlinewidth eoclip
/$drawit xdef
/$steps xdef
/$cv xdef /$ch xdef
/$r xdef /$b xdef /$l xdef /$t xdef
/$tstep $t $cv sub $steps div def
/$bstep $b $cv sub $steps div def
/$lstep $l $ch sub $steps div def
/$rstep $r $ch sub $steps div def
dup /$black xdef exch sub $steps div /$blackStep xdef
dup /$yellow xdef exch sub $steps div /$yellowStep xdef
dup /$magenta xdef exch sub $steps div /$magentaStep xdef
dup /$cyan xdef exch sub $steps div /$cyanStep xdef
newpath
0 1 $steps{pop
$cyan $magenta $yellow $black setcmykcolor
$t $l $b $r $drawit eofill
/$t $t $tstep sub def /$l $l $lstep sub def /$b $b $bstep sub def /$r $r $rstep
sub def
/$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def} for
grestore} bdef
/dolfill {gsave 1 setlinewidth eoclip
1 sub /$steps xdef
/$r xdef /$b xdef /$l xdef /$t xdef
/$type xdef
1 eq /$isdouble xdef
dup /$black xdef exch sub $steps div /$blackStep xdef
dup /$yellow xdef exch sub $steps div /$yellowStep xdef
dup /$magenta xdef exch sub $steps div /$magentaStep xdef
dup /$cyan xdef exch sub $steps div /$cyanStep xdef
$type 1 eq{/$fromx $l def /$fromy $t def /$tox $r def /$toy $t def
/$stepx 0 def /$stepy $t $b sub $steps div $isdouble { 2 div } if def
$stepx abs $stepy abs gt { $stepx } { $stepy } ifelse abs setlinewidth} if
$type 2 eq{/$fromx $l def /$fromy $t def /$tox $l def /$toy $b def
/$stepx $r $l sub $steps div $isdouble { 2 div } if def /$stepy 0 def
$stepx abs $stepy abs gt { $stepx } { $stepy } ifelse abs setlinewidth} if
$type 3 eq{/$fromx $l $r $l sub 2 div sub def
/$fromy $t $b add 2 div def
/$tox $r $l add 2 div def
/$toy $t $t $b sub 2 div add def
/$stepx $r $l sub $steps div $isdouble { 2 div } if def
/$stepy $t $b sub $steps div $isdouble { 2 div } if def
$stepx abs $stepy abs gt { $stepx } { $stepy } ifelse abs 2 mul setlinewidth}
if
$type 4 eq{/$fromx $r $r $l sub 2 div add def
/$fromy $t $b add 2 div def
/$tox $r $l add 2 div def
/$toy $t $t $b sub 2 div add def
/$stepx $r $l sub $steps div neg $isdouble { 2 div } if def
/$stepy $t $b sub $steps div $isdouble { 2 div } if def
$stepx abs $stepy abs gt { $stepx } { $stepy } ifelse abs 2 mul setlinewidth}
if
newpath
0 1 $steps{pop
$cyan $magenta $yellow $black setcmykcolor
$fromx $fromy moveto $tox $toy lineto stroke
/$fromx $fromx $stepx add def
/$fromy $fromy $stepy sub def
/$tox $tox $stepx add def
/$toy $toy $stepy sub def
/$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def} for
$isdouble{/$cyanStep $cyanStep neg def
/$magentaStep $magentaStep neg def
/$yellowStep $yellowStep neg def
/$blackStep $blackStep neg def
0 1 $steps 1 sub{pop
/$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def
$cyan $magenta $yellow $black setcmykcolor
$fromx $fromy moveto $tox $toy lineto stroke
/$fromx $fromx $stepx add def
/$fromy $fromy $stepy sub def
/$tox $tox $stepx add def
/$toy $toy $stepy sub def} for} if
grestore} bdef
/myarc {90 exch sub exch 90 exch sub arc} bdef
/arcfill {gsave 1 setlinewidth eoclip
exch dup /$startangle xdef
sub exch dup /$steps xdef
div /$stepsize xdef
/$hight xdef
/$width xdef
/$y xdef
/$x xdef
/$steps $steps 1 sub def
dup /$black xdef exch sub $steps div /$blackStep xdef
dup /$yellow xdef exch sub $steps div /$yellowStep xdef
dup /$magenta xdef exch sub $steps div /$magentaStep xdef
dup /$cyan xdef exch sub $steps div /$cyanStep xdef
$x $y translate
$hight $width gt
{ /$rad $width def 1 $hight $width div scale }
{ /$rad $hight def $width $hight div 1 scale }
ifelse
1 -1 scale
newpath
0 1 $steps{pop
$cyan $magenta $yellow $black setcmykcolor
0 0 moveto
0 0 $rad $startangle dup $stepsize add dup /$startangle xdef myarc
closepath eofill
/$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def} for
grestore} bdef
/currentpacking where{pop false setpacking}if
end
%%EndProcSet
%%BeginSetup
DeltaGraphPro begin 2 setmiterlimit n
1 -1 scale 0 -780 translate
%%EndSetup
% Chart
% Rect
1 w
0 G
1 g
0 0 0 0 cmyk
0 0 0 1 CMYK
132 51 m
474 51 L
474 267 L
132 267 L
132 51 L
b
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
132 267 m
135 267 L
S
132 257.18 m
135 257.18 L
S
132 247.363 m
135 247.363 L
S
132 237.543 m
135 237.543 L
S
132 227.727 m
135 227.727 L
S
132 217.906 m
135 217.906 L
S
132 208.09 m
135 208.09 L
S
132 198.27 m
135 198.27 L
S
132 188.453 m
135 188.453 L
S
132 178.633 m
135 178.633 L
S
132 168.816 m
135 168.816 L
S
132 159 m
135 159 L
S
132 149.18 m
135 149.18 L
S
132 139.363 m
135 139.363 L
S
132 129.543 m
135 129.543 L
S
132 119.727 m
135 119.727 L
S
132 109.906 m
135 109.906 L
S
132 100.09 m
135 100.09 L
S
132 90.27 m
135 90.27 L
S
132 80.453 m
135 80.453 L
S
132 70.633 m
135 70.633 L
S
132 60.816 m
135 60.816 L
S
132 51 m
135 51 L
S
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
132 267 m
132 264 L
S
138.84 267 m
138.84 264 L
S
145.68 267 m
145.68 264 L
S
152.52 267 m
152.52 264 L
S
159.359 267 m
159.359 264 L
S
166.199 267 m
166.199 264 L
S
173.039 267 m
173.039 264 L
S
179.879 267 m
179.879 264 L
S
186.719 267 m
186.719 264 L
S
193.559 267 m
193.559 264 L
S
200.398 267 m
200.398 264 L
S
207.238 267 m
207.238 264 L
S
214.078 267 m
214.078 264 L
S
220.918 267 m
220.918 264 L
S
227.758 267 m
227.758 264 L
S
234.598 267 m
234.598 264 L
S
241.438 267 m
241.438 264 L
S
248.277 267 m
248.277 264 L
S
255.117 267 m
255.117 264 L
S
261.957 267 m
261.957 264 L
S
268.797 267 m
268.797 264 L
S
275.637 267 m
275.637 264 L
S
282.477 267 m
282.477 264 L
S
289.316 267 m
289.316 264 L
S
296.156 267 m
296.156 264 L
S
303 267 m
303 264 L
S
309.84 267 m
309.84 264 L
S
316.68 267 m
316.68 264 L
S
323.52 267 m
323.52 264 L
S
330.359 267 m
330.359 264 L
S
337.199 267 m
337.199 264 L
S
344.039 267 m
344.039 264 L
S
350.879 267 m
350.879 264 L
S
357.719 267 m
357.719 264 L
S
364.559 267 m
364.559 264 L
S
371.398 267 m
371.398 264 L
S
378.238 267 m
378.238 264 L
S
385.078 267 m
385.078 264 L
S
391.918 267 m
391.918 264 L
S
398.758 267 m
398.758 264 L
S
405.598 267 m
405.598 264 L
S
412.438 267 m
412.438 264 L
S
419.277 267 m
419.277 264 L
S
426.117 267 m
426.117 264 L
S
432.957 267 m
432.957 264 L
S
439.797 267 m
439.797 264 L
S
446.637 267 m
446.637 264 L
S
453.477 267 m
453.477 264 L
S
460.316 267 m
460.316 264 L
S
467.156 267 m
467.156 264 L
S
473.996 267 m
473.996 264 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
132 267 m
138 267 L
S
132 227.727 m
138 227.727 L
S
132 188.453 m
138 188.453 L
S
132 149.18 m
138 149.18 L
S
132 109.906 m
138 109.906 L
S
132 70.633 m
138 70.633 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
132 267 m
132 261 L
S
166.199 267 m
166.199 261 L
S
200.398 267 m
200.398 261 L
S
234.598 267 m
234.598 261 L
S
268.797 267 m
268.797 261 L
S
303 267 m
303 261 L
S
337.199 267 m
337.199 261 L
S
371.398 267 m
371.398 261 L
S
405.598 267 m
405.598 261 L
S
439.797 267 m
439.797 261 L
S
473.996 267 m
473.996 261 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
132 267 m
132 51 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
132 267 m
474 267 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
153.953 67.871 m
153.953 77.43 L
S
151.953 67.871 m
155.953 67.871 L
S
151.953 77.43 m
155.953 77.43 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
275.801 133.363 m
275.801 156.918 L
S
273.801 133.363 m
277.801 133.363 L
S
273.801 156.918 m
277.801 156.918 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
350.73 189.707 m
350.73 209.875 L
S
348.73 189.707 m
352.73 189.707 L
S
348.73 209.875 m
352.73 209.875 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
403.676 216.379 m
403.676 259.922 L
S
401.676 216.379 m
405.676 216.379 L
S
401.676 259.922 m
405.676 259.922 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
444.086 212.281 m
444.086 256.785 L
S
442.086 212.281 m
446.086 212.281 L
S
442.086 256.785 m
446.086 256.785 L
S
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 153.953 72.648 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 275.801 145.141 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 350.73 199.789 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 403.676 238.152 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 444.086 234.531 ] concat
(B) 0 0  showsym
grestore
% Poly line
1 w
0 G
0 0 0 1 CMYK
444.086 238.41 m
403.676 219.074 L
350.73 193.742 L
275.801 157.891 L
234.598 138.176 L
S
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 86 218.227 ] concat
0.254 14  m (-1.43) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 86 178.953 ] concat
0.254 14  m (-1.41) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 86 139.68 ] concat
0.254 14  m (-1.39) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 86 100.406 ] concat
0.254 14  m (-1.37) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 86 61.133 ] concat
0.254 14  m (-1.35) show
grestore
gsave
newpath
52.5 63.887 m
93.5 63.887 L
93.5 216.887 L
52.5 216.887 L
closepath eoclip
[0 -1 1 0 52.5 216.887 ] concat
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
0 0 0 1 setcmykcolor
36.652 28.668 22.668 10.668 4
(ln \050L) {show} 26  0 tx
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
51.312
(2) {show} 14  0 tx
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
86.965 68.297 60.312
(Im) {show} 26  0 tx
0 0 0 1 setcmykcolor
(Symbol) rfnt [24 0 0 -24 0 0] /Symbol mfnt
92.965
(k) {show} 26  0 tx
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
106.137
(1) {show} 32  0 tx
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
115.137
(\051) {show} 26  0 tx
0 0 0 1 setcmykcolor
(|______Helvetica) rfnt [18 0 0 -18 0 0] /|______Helvetica mfnt
grestore
gsave
newpath
416.785 79.758 m
474.785 79.758 L
474.785 105.758 L
416.785 105.758 L
closepath eoclip
[1 0 0 1 416.785 79.758 ] concat
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
0 0 0 1 setcmykcolor
22.637 11.984 4
(\050a\051) {show} 18  0 tx
grestore
% Chart
% Rect
1 w
0 G
1 g
0 0 0 0 cmyk
0 0 0 1 CMYK
132.086 267 m
474.086 267 L
474.086 483 L
132.086 483 L
132.086 267 L
b
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
132.086 483 m
135.086 483 L
S
132.086 474.691 m
135.086 474.691 L
S
132.086 466.383 m
135.086 466.383 L
S
132.086 458.074 m
135.086 458.074 L
S
132.086 449.766 m
135.086 449.766 L
S
132.086 441.461 m
135.086 441.461 L
S
132.086 433.152 m
135.086 433.152 L
S
132.086 424.844 m
135.086 424.844 L
S
132.086 416.535 m
135.086 416.535 L
S
132.086 408.23 m
135.086 408.23 L
S
132.086 399.922 m
135.086 399.922 L
S
132.086 391.613 m
135.086 391.613 L
S
132.086 383.305 m
135.086 383.305 L
S
132.086 375 m
135.086 375 L
S
132.086 366.691 m
135.086 366.691 L
S
132.086 358.383 m
135.086 358.383 L
S
132.086 350.074 m
135.086 350.074 L
S
132.086 341.766 m
135.086 341.766 L
S
132.086 333.461 m
135.086 333.461 L
S
132.086 325.152 m
135.086 325.152 L
S
132.086 316.844 m
135.086 316.844 L
S
132.086 308.535 m
135.086 308.535 L
S
132.086 300.23 m
135.086 300.23 L
S
132.086 291.922 m
135.086 291.922 L
S
132.086 283.613 m
135.086 283.613 L
S
132.086 275.305 m
135.086 275.305 L
S
132.086 267 m
135.086 267 L
S
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
132.086 483 m
132.086 480 L
S
138.926 483 m
138.926 480 L
S
145.766 483 m
145.766 480 L
S
152.605 483 m
152.605 480 L
S
159.445 483 m
159.445 480 L
S
166.285 483 m
166.285 480 L
S
173.125 483 m
173.125 480 L
S
179.965 483 m
179.965 480 L
S
186.805 483 m
186.805 480 L
S
193.645 483 m
193.645 480 L
S
200.484 483 m
200.484 480 L
S
207.324 483 m
207.324 480 L
S
214.164 483 m
214.164 480 L
S
221.004 483 m
221.004 480 L
S
227.844 483 m
227.844 480 L
S
234.684 483 m
234.684 480 L
S
241.523 483 m
241.523 480 L
S
248.363 483 m
248.363 480 L
S
255.203 483 m
255.203 480 L
S
262.043 483 m
262.043 480 L
S
268.883 483 m
268.883 480 L
S
275.723 483 m
275.723 480 L
S
282.562 483 m
282.562 480 L
S
289.402 483 m
289.402 480 L
S
296.242 483 m
296.242 480 L
S
303.086 483 m
303.086 480 L
S
309.926 483 m
309.926 480 L
S
316.766 483 m
316.766 480 L
S
323.605 483 m
323.605 480 L
S
330.445 483 m
330.445 480 L
S
337.285 483 m
337.285 480 L
S
344.125 483 m
344.125 480 L
S
350.965 483 m
350.965 480 L
S
357.805 483 m
357.805 480 L
S
364.645 483 m
364.645 480 L
S
371.484 483 m
371.484 480 L
S
378.324 483 m
378.324 480 L
S
385.164 483 m
385.164 480 L
S
392.004 483 m
392.004 480 L
S
398.844 483 m
398.844 480 L
S
405.684 483 m
405.684 480 L
S
412.523 483 m
412.523 480 L
S
419.363 483 m
419.363 480 L
S
426.203 483 m
426.203 480 L
S
433.043 483 m
433.043 480 L
S
439.883 483 m
439.883 480 L
S
446.723 483 m
446.723 480 L
S
453.562 483 m
453.562 480 L
S
460.402 483 m
460.402 480 L
S
467.242 483 m
467.242 480 L
S
474.082 483 m
474.082 480 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
132.086 483 m
138.086 483 L
S
132.086 449.766 m
138.086 449.766 L
S
132.086 416.535 m
138.086 416.535 L
S
132.086 383.305 m
138.086 383.305 L
S
132.086 350.074 m
138.086 350.074 L
S
132.086 316.844 m
138.086 316.844 L
S
132.086 283.613 m
138.086 283.613 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
132.086 483 m
132.086 477 L
S
166.285 483 m
166.285 477 L
S
200.484 483 m
200.484 477 L
S
234.684 483 m
234.684 477 L
S
268.883 483 m
268.883 477 L
S
303.086 483 m
303.086 477 L
S
337.285 483 m
337.285 477 L
S
371.484 483 m
371.484 477 L
S
405.684 483 m
405.684 477 L
S
439.883 483 m
439.883 477 L
S
474.082 483 m
474.082 477 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
132.086 483 m
132.086 267 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
132.086 483 m
474.086 483 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
154.039 294.012 m
154.039 298.855 L
S
152.039 294.012 m
156.039 294.012 L
S
152.039 298.855 m
156.039 298.855 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
275.887 351.516 m
275.887 363.707 L
S
273.887 351.516 m
277.887 351.516 L
S
273.887 363.707 m
277.887 363.707 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
350.816 382.977 m
350.816 393.73 L
S
348.816 382.977 m
352.816 382.977 L
S
348.816 393.73 m
352.816 393.73 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
403.762 408.695 m
403.762 426.324 L
S
401.762 408.695 m
405.762 408.695 L
S
401.762 426.324 m
405.762 426.324 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
444.172 446.523 m
444.172 469.77 L
S
442.172 446.523 m
446.172 446.523 L
S
442.172 469.77 m
446.172 469.77 L
S
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 154.039 296.434 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 275.887 357.613 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 350.816 388.355 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 403.762 417.512 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 444.172 458.148 ] concat
(B) 0 0  showsym
grestore
% Poly line
1 w
0 G
0 0 0 1 CMYK
444.172 450.652 m
403.762 426.113 L
350.816 393.957 L
275.887 348.453 L
234.684 323.434 L
S
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 92.086 440.266 ] concat
0.25 14  m (0.04) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 92.086 407.035 ] concat
0.25 14  m (0.06) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 92.086 373.805 ] concat
0.25 14  m (0.08) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 101.086 340.574 ] concat
0.25 14  m (0.1) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 92.086 307.344 ] concat
0.25 14  m (0.12) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 92.086 274.113 ] concat
0.25 14  m (0.14) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 120.586 491 ] concat
0.25 14  m (0.7) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 150.285 491 ] concat
0.25 14  m (0.75) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 188.984 491 ] concat
0.25 14  m (0.8) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 218.684 491 ] concat
0.25 14  m (0.85) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 257.383 491 ] concat
0.25 14  m (0.9) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 287.086 491 ] concat
0.25 14  m (0.95) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 332.285 491 ] concat
0.5 14  m (1) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 355.484 491 ] concat
0.25 14  m (1.05) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 394.184 491 ] concat
0.25 14  m (1.1) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 423.883 491 ] concat
0.25 14  m (1.15) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 462.582 491 ] concat
0.25 14  m (1.2) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 264.082 520 ] concat
0.016 18  m (ln \050ln L\051) show
grestore
gsave
newpath
55 287.363 m
91 287.363 L
91 437.887 L
55 437.887 L
closepath eoclip
[0 -1 1 0 55 437.887 ] concat
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
0 0 0 1 setcmykcolor
36.652 28.668 22.668 10.668 4
(ln \050L) {show} 23  0 tx
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
51.312
(3) {show} 14  0 tx
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
92.965 86.965 68.297 60.312
(Im h) {show} 23  0 tx
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
104.965
(1) {show} 29  0 tx
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
113.965
(\051) {show} 23  0 tx
0 0 0 1 setcmykcolor
(|______Helvetica) rfnt [18 0 0 -18 0 0] /|______Helvetica mfnt
grestore
gsave
newpath
417.438 292.668 m
474.133 292.668 L
474.133 320.844 L
417.438 320.844 L
closepath eoclip
[1 0 0 1 417.438 292.668 ] concat
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
0 0 0 1 setcmykcolor
23.984 11.984 4
(\050b\051) {show} 18  0 tx
grestore
gsave
newpath
129 265 m
237 265 L
237 283 L
129 283 L
closepath eoclip
[1 0 0 1 129 265 ] concat
0 0 0 1 setcmykcolor
(|______Helvetica) rfnt [12 0 0 -12 0 0] /|______Helvetica mfnt
0 0 0 1 setcmykcolor
grestore
%%Trailer
end
showpage
%%%%%%%%%%%%%%%%%%%%%%%% end of PS figures       %%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%% this is line number 2488 %%%%%%%%%%%%%%%%%%%%%%%%%
